Higher-grade hybrid model: enhancement of supercoductivity

The discussion of enhancement of superconductivity is presented in the framework of the higher-grade hybrid model of layered superconductors. The enhancement is considered from the following two points of view: (i) as a result of long-range couplings with respects to the short distance ones, and (ii) the enhancement of 3D superconductivity with respect to the 2D. Two important cases are distinguished: homogeneous bulk supercoducting materials and superconducting structures composed of a finite number of layers.

==> (inline-ps-0) <==
gsave currentpoint #2 100 div div exch #1 100 div div exch
             currentpoint neg #2 100 div mul exch neg #1 100 div mul exch
             translate #1 100 div #2 100 div scale translate

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 currentpoint neg exch pop 0 currentpoint exch pop
             translate [1 0 #1 1 0 0] concat translate

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
             #1 rotate neg exch neg exch translate

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
             #190 rotate neg exch neg exch translate

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
         [-1 0 0 1 0 0] concat neg exch neg exch translate

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
         [1 0 0 -1 0 0] concat neg exch neg exch translate

==> (inline-ps-11) <==
grestore
